Revisiting the Lyth bound constraints on inflation from ACT DR6 results

The Lyth bound asserts that the field excursion of inflaton must be sub-Planckian, thereby imposing an upper bound on the amplitude of the tensor power spectrum in inflationary scenario. This bound is conventionally derived assuming a scale-invariant curvature power spectrum, i.e., $n_s = 1$. However, astrophysical observations confirm a red-tilted spectrum with $n_s < 1$. In light of recent results from the Atacama Cosmology Telescope (ACT) DR6, we revisit these constraints using the newly implied scalar spectral index of $n_s \simeq 0.9743$. Incorporating the ACT data yields a different upper bound on the tensor-to-scalar ratio $r$, which can potentially exclude inflationary scenarios previously robust under the original Lyth bound with $n_s = 1$. Our result highlights the urgent need to combine theoretical Lyth bound considerations with the most up-to-date astrophysical data.

==> (inline-0) <==
\begin{tabular}{@{}ccccc@{}}
\toprule
$\tilde{\alpha}$ & $\beta$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ \\
\midrule
0.005 & 0.0019965 & 0.959698 & 0.158314 & 0.17575 \\
0.010167 & \ensuremath{9.8189\times10^{-4}} & 0.9599148 & 0.158631 & 0.175813 \\
0.015333 & \ensuremath{6.5103\times10^{-4}} & 0.9596259 & 0.159161 & 0.17592 \\
0.0205 & \ensuremath{4.8700\times10^{-4}} & 0.9598288 & 0.159903 & 0.176071 \\
0.025667 & \ensuremath{3.8898\times10^{-4}} & 0.9595938 & 0.160862 & 0.176265 \\
0.030833 & \ensuremath{3.2379\times10^{-4}} & 0.9595782 & 0.162039 & 0.176504 \\
0.036 & \ensuremath{2.7730\times10^{-4}} & 0.9596289 & 0.163435 & 0.176786 \\
0.041167 & \ensuremath{2.4250\times10^{-4}} & 0.9597029 & 0.165073 & 0.177114 \\
0.046333 & \ensuremath{2.1544\times10^{-4}} & 0.9597265 & 0.16693 & 0.177487 \\
0.0515 & \ensuremath{1.9380\times10^{-4}} & 0.9597131 & 0.169029 & 0.177905 \\
0.056667 & \ensuremath{1.7608\times10^{-4}} & 0.9596786 & 0.171356 & 0.17837 \\
0.061833 & \ensuremath{1.6132\times10^{-4}} & 0.9596713 & 0.173928 & 0.178881 \\
0.067 & \ensuremath{1.4882\times10^{-4}} & 0.9595635 & 0.176782 & 0.17944 \\
0.072167 & \ensuremath{1.3809\times10^{-4}} & 0.9594178 & 0.179896 & 0.180048 \\
0.077333 & \ensuremath{1.2876\times10^{-4}} & 0.959257 & 0.183246 & 0.180704 \\
0.0825 & \ensuremath{1.2058\times10^{-4}} & 0.9592558 & 0.186892 & 0.18141 \\
0.087667 & \ensuremath{1.1335\times10^{-4}} & 0.959105 & 0.190826 & 0.182167 \\
0.092833 & \ensuremath{1.0689\times10^{-4}} & 0.958918 & 0.195046 & 0.182976 \\
0.098 & \ensuremath{1.0110\times10^{-4}} & 0.9588355 & 0.199598 & 0.183838 \\
0.10317 & \ensuremath{9.5838\times10^{-5}} & 0.9586091 & 0.204426 & 0.184753 \\
0.10833 & \ensuremath{9.1063\times10^{-5}} & 0.9584491 & 0.209603 & 0.185724 \\
0.1135 & \ensuremath{8.6680\times10^{-5}} & 0.9580546 & 0.215102 & 0.186751 \\
0.11867 & \ensuremath{8.2650\times10^{-5}} & 0.9578893 & 0.220986 & 0.187835 \\
0.12383 & \ensuremath{7.8930\times10^{-5}} & 0.9575895 & 0.227207 & 0.188977 \\
0.129 & \ensuremath{7.5462\times10^{-5}} & 0.9571911 & 0.233789 & 0.19018 \\
0.13417 & \ensuremath{7.2232\times10^{-5}} & 0.9568141 & 0.240767 & 0.191444 \\
0.13933 & \ensuremath{6.9187\times10^{-5}} & 0.9563682 & 0.24808 & 0.192771 \\
0.1445 & \ensuremath{6.6338\times10^{-5}} & 0.9558637 & 0.255919 & 0.194161 \\
0.14967 & \ensuremath{6.3641\times10^{-5}} & 0.9553566 & 0.264091 & 0.195618 \\
0.15483 & \ensuremath{6.1077\times10^{-5}} & 0.9546162 & 0.272711 & 0.197141 \\
0.16 & \ensuremath{5.8644\times10^{-5}} & 0.9541134 & 0.281792 & 0.198733 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:A2}{Numerical, $N_*=60$.}
\begin{tabular}{@{}ccccc@{}}
\toprule
$\tilde{\alpha}$ & $\beta$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ \\
\midrule
0.005 & 0.0016643 & 0.966458 & 0.132254 & 0.181873 \\
0.010167 & \ensuremath{8.1847\times10^{-4}} & 0.9664713 & 0.132573 & 0.18195 \\
0.015333 & \ensuremath{5.4274\times10^{-4}} & 0.9664267 & 0.133096 & 0.182079 \\
0.0205 & \ensuremath{4.0596\times10^{-4}} & 0.9666084 & 0.133848 & 0.18226 \\
0.025667 & \ensuremath{3.2426\times10^{-4}} & 0.9666834 & 0.134819 & 0.182494 \\
0.030833 & \ensuremath{2.6991\times10^{-4}} & 0.9665007 & 0.135997 & 0.182782 \\
0.036 & \ensuremath{2.3116\times10^{-4}} & 0.9662986 & 0.137408 & 0.183123 \\
0.041167 & \ensuremath{2.0212\times10^{-4}} & 0.9663092 & 0.139043 & 0.183519 \\
0.046333 & \ensuremath{1.7957\times10^{-4}} & 0.9663729 & 0.140906 & 0.183969 \\
0.0515 & \ensuremath{1.6150\times10^{-4}} & 0.9662816 & 0.143014 & 0.184476 \\
0.056667 & \ensuremath{1.4672\times10^{-4}} & 0.9662958 & 0.145379 & 0.185038 \\
0.061833 & \ensuremath{1.3439\times10^{-4}} & 0.9661421 & 0.148004 & 0.185658 \\
0.067 & \ensuremath{1.2395\times10^{-4}} & 0.9662681 & 0.150867 & 0.186336 \\
0.072167 & \ensuremath{1.1498\times10^{-4}} & 0.9660236 & 0.154034 & 0.187073 \\
0.077333 & \ensuremath{1.0716\times10^{-4}} & 0.9659099 & 0.157437 & 0.187871 \\
0.0825 & \ensuremath{1.0032\times10^{-4}} & 0.9658698 & 0.161158 & 0.18873 \\
0.087667 & \ensuremath{9.4245\times10^{-5}} & 0.9658656 & 0.165198 & 0.189653 \\
0.092833 & \ensuremath{8.8815\times10^{-5}} & 0.9654391 & 0.169543 & 0.19064 \\
0.098 & \ensuremath{8.3916\times10^{-5}} & 0.9655947 & 0.174162 & 0.191692 \\
0.10317 & \ensuremath{7.9492\times10^{-5}} & 0.9651278 & 0.17915 & 0.192812 \\
0.10833 & \ensuremath{7.5437\times10^{-5}} & 0.9649093 & 0.184487 & 0.194001 \\
0.1135 & \ensuremath{7.1724\times10^{-5}} & 0.9647045 & 0.190187 & 0.195261 \\
0.11867 & \ensuremath{6.8296\times10^{-5}} & 0.9643911 & 0.196231 & 0.196592 \\
0.12383 & \ensuremath{6.5100\times10^{-5}} & 0.9639767 & 0.20268 & 0.197998 \\
0.129 & \ensuremath{6.2126\times10^{-5}} & 0.9635234 & 0.209528 & 0.19948 \\
0.13417 & \ensuremath{5.9341\times10^{-5}} & 0.9631319 & 0.216798 & 0.201039 \\
0.13933 & \ensuremath{5.6712\times10^{-5}} & 0.9624911 & 0.224482 & 0.202678 \\
0.1445 & \ensuremath{5.4230\times10^{-5}} & 0.9618636 & 0.232587 & 0.204399 \\
0.14967 & \ensuremath{5.1878\times10^{-5}} & 0.9612638 & 0.241177 & 0.206204 \\
0.15483 & \ensuremath{4.9636\times10^{-5}} & 0.9606458 & 0.250237 & 0.208094 \\
0.16 & \ensuremath{4.7490\times10^{-5}} & 0.9597546 & 0.259751 & 0.210072 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:A3}{Numerical, $N_*=70$.}
\begin{tabular}{@{}ccccc@{}}
\toprule
$\tilde{\alpha}$ & $\beta$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ \\
\midrule
0.005 & 0.0014269 & 0.9712366 & 0.113558 & 0.187047 \\
0.010167 & \ensuremath{7.0175\times10^{-4}} & 0.97132 & 0.11387 & 0.187137 \\
0.015333 & \ensuremath{4.6533\times10^{-4}} & 0.971561 & 0.114407 & 0.187288 \\
0.0205 & \ensuremath{3.4803\times10^{-4}} & 0.9711759 & 0.115136 & 0.187501 \\
0.025667 & \ensuremath{2.7798\times10^{-4}} & 0.97098 & 0.116122 & 0.187775 \\
0.030833 & \ensuremath{2.3139\times10^{-4}} & 0.971168 & 0.117301 & 0.188112 \\
0.036 & \ensuremath{1.9815\times10^{-4}} & 0.9711718 & 0.118704 & 0.188512 \\
0.041167 & \ensuremath{1.7325\times10^{-4}} & 0.9713509 & 0.120346 & 0.188976 \\
0.046333 & \ensuremath{1.5390\times10^{-4}} & 0.971361 & 0.122229 & 0.189505 \\
0.0515 & \ensuremath{1.3840\times10^{-4}} & 0.9712575 & 0.124375 & 0.190099 \\
0.056667 & \ensuremath{1.2571\times10^{-4}} & 0.9710993 & 0.12674 & 0.190761 \\
0.061833 & \ensuremath{1.1513\times10^{-4}} & 0.9711663 & 0.129395 & 0.19149 \\
0.067 & \ensuremath{1.0614\times10^{-4}} & 0.9709109 & 0.132295 & 0.192289 \\
0.072167 & \ensuremath{9.8424\times10^{-5}} & 0.9708832 & 0.135527 & 0.193158 \\
0.077333 & \ensuremath{9.1700\times10^{-5}} & 0.9707583 & 0.139003 & 0.1941 \\
0.0825 & \ensuremath{8.5788\times10^{-5}} & 0.9708764 & 0.142781 & 0.195115 \\
0.087667 & \ensuremath{8.0537\times10^{-5}} & 0.9705913 & 0.146879 & 0.196207 \\
0.092833 & \ensuremath{7.5844\times10^{-5}} & 0.9703754 & 0.151318 & 0.197376 \\
0.098 & \ensuremath{7.1585\times10^{-5}} & 0.9702152 & 0.156076 & 0.198624 \\
0.10317 & \ensuremath{6.7737\times10^{-5}} & 0.9700848 & 0.16119 & 0.199954 \\
0.10833 & \ensuremath{6.4201\times10^{-5}} & 0.9694605 & 0.166674 & 0.201368 \\
0.1135 & \ensuremath{6.0945\times10^{-5}} & 0.9694781 & 0.172533 & 0.202868 \\
0.11867 & \ensuremath{5.7933\times10^{-5}} & 0.9688073 & 0.178806 & 0.204455 \\
0.12383 & \ensuremath{5.5113\times10^{-5}} & 0.9684896 & 0.185478 & 0.206134 \\
0.129 & \ensuremath{5.2486\times10^{-5}} & 0.9678934 & 0.192606 & 0.207905 \\
0.13417 & \ensuremath{5.0008\times10^{-5}} & 0.967451 & 0.200127 & 0.209772 \\
0.13933 & \ensuremath{4.7665\times10^{-5}} & 0.9667222 & 0.208133 & 0.211737 \\
0.1445 & \ensuremath{4.5442\times10^{-5}} & 0.9660383 & 0.216584 & 0.213802 \\
0.14967 & \ensuremath{4.3328\times10^{-5}} & 0.9652358 & 0.225555 & 0.215971 \\
0.15483 & \ensuremath{4.1301\times10^{-5}} & 0.9645316 & 0.234955 & 0.218245 \\
0.16 & \ensuremath{3.9358\times10^{-5}} & 0.9638125 & 0.244923 & 0.220627 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:A4}{Numerical, $N_*=80$.}
\begin{tabular}{@{}ccccc@{}}
\toprule
$\tilde{\alpha}$ & $\beta$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ \\
\midrule
0.005 & 0.0012486 & 0.9749345 & 0.0994967 & 0.191528 \\
0.010167 & \ensuremath{6.1406\times10^{-4}} & 0.9748769 & 0.0997936 & 0.191631 \\
0.015333 & \ensuremath{4.0720\times10^{-4}} & 0.9751382 & 0.10032 & 0.191804 \\
0.0205 & \ensuremath{3.0452\times10^{-4}} & 0.9750585 & 0.101067 & 0.192047 \\
0.025667 & \ensuremath{2.4324\times10^{-4}} & 0.9748235 & 0.102031 & 0.192362 \\
0.030833 & \ensuremath{2.0246\times10^{-4}} & 0.9748628 & 0.10322 & 0.192749 \\
0.036 & \ensuremath{1.7338\times10^{-4}} & 0.9749764 & 0.104653 & 0.193208 \\
0.041167 & \ensuremath{1.5157\times10^{-4}} & 0.9747369 & 0.106292 & 0.193741 \\
0.046333 & \ensuremath{1.3462\times10^{-4}} & 0.9749534 & 0.108193 & 0.194348 \\
0.0515 & \ensuremath{1.2107\times10^{-4}} & 0.9747322 & 0.110342 & 0.195032 \\
0.056667 & \ensuremath{1.0994\times10^{-4}} & 0.9747838 & 0.112742 & 0.195793 \\
0.061833 & \ensuremath{1.0065\times10^{-4}} & 0.9746783 & 0.115428 & 0.196633 \\
0.067 & \ensuremath{9.2773\times10^{-5}} & 0.9750695 & 0.118377 & 0.197553 \\
0.072167 & \ensuremath{8.5981\times10^{-5}} & 0.9747734 & 0.121631 & 0.198557 \\
0.077333 & \ensuremath{8.0068\times10^{-5}} & 0.974352 & 0.125179 & 0.199645 \\
0.0825 & \ensuremath{7.4854\times10^{-5}} & 0.9742133 & 0.129012 & 0.200819 \\
0.087667 & \ensuremath{7.0219\times10^{-5}} & 0.9742017 & 0.133213 & 0.202083 \\
0.092833 & \ensuremath{6.6064\times10^{-5}} & 0.9737456 & 0.137734 & 0.203438 \\
0.098 & \ensuremath{6.2290\times10^{-5}} & 0.9735899 & 0.14261 & 0.204888 \\
0.10317 & \ensuremath{5.8862\times10^{-5}} & 0.9732477 & 0.147859 & 0.206433 \\
0.10833 & \ensuremath{5.5711\times10^{-5}} & 0.9729101 & 0.1535 & 0.208078 \\
0.1135 & \ensuremath{5.2797\times10^{-5}} & 0.9726439 & 0.159568 & 0.209826 \\
0.11867 & \ensuremath{5.0083\times10^{-5}} & 0.9721857 & 0.166022 & 0.211678 \\
0.12383 & \ensuremath{4.7549\times10^{-5}} & 0.9717663 & 0.172896 & 0.213638 \\
0.129 & \ensuremath{4.5164\times10^{-5}} & 0.9709781 & 0.18026 & 0.21571 \\
0.13417 & \ensuremath{4.2913\times10^{-5}} & 0.97054 & 0.188052 & 0.217895 \\
0.13933 & \ensuremath{4.0774\times10^{-5}} & 0.9697969 & 0.196347 & 0.220198 \\
0.1445 & \ensuremath{3.8737\times10^{-5}} & 0.9691955 & 0.205089 & 0.222622 \\
0.14967 & \ensuremath{3.6791\times10^{-5}} & 0.9683853 & 0.21437 & 0.225169 \\
0.15483 & \ensuremath{3.4926\times10^{-5}} & 0.9670413 & 0.224148 & 0.227842 \\
0.16 & \ensuremath{3.3139\times10^{-5}} & 0.9662573 & 0.234529 & 0.230645 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:A5}{Semi-analytic, $N_*=50$.}
\begin{tabular}{@{}ccccc@{}}
\toprule
$\tilde{\alpha}$ & $\beta$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ \\
\midrule
0.005 & 0.0019753 & 0.9603924 & 0.158532 & 0.153928 \\
0.010167 & \ensuremath{9.7147\times10^{-4}} & 0.9603924 & 0.158846 & 0.153993 \\
0.015333 & \ensuremath{6.4412\times10^{-4}} & 0.960392 & 0.159374 & 0.154102 \\
0.0205 & \ensuremath{4.8178\times10^{-4}} & 0.960391 & 0.160119 & 0.154255 \\
0.025667 & \ensuremath{3.8478\times10^{-4}} & 0.9603889 & 0.161081 & 0.154452 \\
0.030833 & \ensuremath{3.2029\times10^{-4}} & 0.9603849 & 0.162265 & 0.154695 \\
0.036 & \ensuremath{2.7430\times10^{-4}} & 0.9603784 & 0.163672 & 0.154983 \\
0.041167 & \ensuremath{2.3984\times10^{-4}} & 0.9603685 & 0.165307 & 0.155316 \\
0.046333 & \ensuremath{2.1306\times10^{-4}} & 0.9603539 & 0.167173 & 0.155695 \\
0.0515 & \ensuremath{1.9163\times10^{-4}} & 0.9603335 & 0.169276 & 0.15612 \\
0.056667 & \ensuremath{1.7410\times10^{-4}} & 0.960306 & 0.171622 & 0.156593 \\
0.061833 & \ensuremath{1.5948\times10^{-4}} & 0.9602699 & 0.174215 & 0.157113 \\
0.067 & \ensuremath{1.4710\times10^{-4}} & 0.9602235 & 0.177064 & 0.157682 \\
0.072167 & \ensuremath{1.3646\times10^{-4}} & 0.960165 & 0.180174 & 0.1583 \\
0.077333 & \ensuremath{1.2723\times10^{-4}} & 0.9600925 & 0.183553 & 0.158968 \\
0.0825 & \ensuremath{1.1913\times10^{-4}} & 0.960004 & 0.18721 & 0.159686 \\
0.087667 & \ensuremath{1.1195\times10^{-4}} & 0.9598974 & 0.191153 & 0.160457 \\
0.092833 & \ensuremath{1.0555\times10^{-4}} & 0.9597702 & 0.195392 & 0.16128 \\
0.098 & \ensuremath{9.9798\times10^{-5}} & 0.9596202 & 0.199936 & 0.162157 \\
0.10317 & \ensuremath{9.4589\times10^{-5}} & 0.9594447 & 0.204796 & 0.163088 \\
0.10833 & \ensuremath{8.9845\times10^{-5}} & 0.9592412 & 0.209981 & 0.164076 \\
0.1135 & \ensuremath{8.5500\times10^{-5}} & 0.9590068 & 0.215502 & 0.165121 \\
0.11867 & \ensuremath{8.1499\times10^{-5}} & 0.9587389 & 0.221372 & 0.166224 \\
0.12383 & \ensuremath{7.7796\times10^{-5}} & 0.9584344 & 0.227602 & 0.167387 \\
0.129 & \ensuremath{7.4352\times10^{-5}} & 0.9580905 & 0.234203 & 0.168611 \\
0.13417 & \ensuremath{7.1136\times10^{-5}} & 0.9577041 & 0.241187 & 0.169897 \\
0.13933 & \ensuremath{6.8120\times10^{-5}} & 0.9572721 & 0.248567 & 0.171247 \\
0.1445 & \ensuremath{6.5280\times10^{-5}} & 0.9567915 & 0.256356 & 0.172663 \\
0.14967 & \ensuremath{6.2596\times10^{-5}} & 0.9562592 & 0.264564 & 0.174145 \\
0.15483 & \ensuremath{6.0050\times10^{-5}} & 0.9556721 & 0.273206 & 0.175696 \\
0.16 & \ensuremath{5.7627\times10^{-5}} & 0.9550271 & 0.282292 & 0.177316 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:A6}{Semi-analytic, $N_*=60$.}
\begin{tabular}{@{}ccccc@{}}
\toprule
$\tilde{\alpha}$ & $\beta$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ \\
\midrule
0.005 & 0.0016488 & 0.9669395 & 0.132343 & 0.159955 \\
0.010167 & \ensuremath{8.1088\times10^{-4}} & 0.9669394 & 0.132657 & 0.160033 \\
0.015333 & \ensuremath{5.3765\times10^{-4}} & 0.966939 & 0.133186 & 0.160164 \\
0.0205 & \ensuremath{4.0213\times10^{-4}} & 0.9669378 & 0.133931 & 0.160348 \\
0.025667 & \ensuremath{3.2117\times10^{-4}} & 0.9669352 & 0.134895 & 0.160586 \\
0.030833 & \ensuremath{2.6733\times10^{-4}} & 0.9669305 & 0.136082 & 0.160878 \\
0.036 & \ensuremath{2.2894\times10^{-4}} & 0.9669227 & 0.137494 & 0.161224 \\
0.041167 & \ensuremath{2.0017\times10^{-4}} & 0.9669107 & 0.139137 & 0.161625 \\
0.046333 & \ensuremath{1.7780\times10^{-4}} & 0.9668932 & 0.141015 & 0.162083 \\
0.0515 & \ensuremath{1.5990\times10^{-4}} & 0.9668688 & 0.143135 & 0.162596 \\
0.056667 & \ensuremath{1.4525\times10^{-4}} & 0.9668359 & 0.145502 & 0.163167 \\
0.061833 & \ensuremath{1.3303\times10^{-4}} & 0.9667925 & 0.148124 & 0.163796 \\
0.067 & \ensuremath{1.2267\times10^{-4}} & 0.9667369 & 0.151009 & 0.164484 \\
0.072167 & \ensuremath{1.1376\times10^{-4}} & 0.9666669 & 0.154165 & 0.165233 \\
0.077333 & \ensuremath{1.0602\times10^{-4}} & 0.9665801 & 0.157602 & 0.166042 \\
0.0825 & \ensuremath{9.9223\times10^{-5}} & 0.9664743 & 0.161329 & 0.166915 \\
0.087667 & \ensuremath{9.3194\times10^{-5}} & 0.9663467 & 0.165356 & 0.167851 \\
0.092833 & \ensuremath{8.7805\times10^{-5}} & 0.9661947 & 0.169694 & 0.168853 \\
0.098 & \ensuremath{8.2949\times10^{-5}} & 0.9660154 & 0.174355 & 0.169921 \\
0.10317 & \ensuremath{7.8544\times10^{-5}} & 0.9658059 & 0.17935 & 0.171058 \\
0.10833 & \ensuremath{7.4521\times10^{-5}} & 0.9655632 & 0.184692 & 0.172265 \\
0.1135 & \ensuremath{7.0826\times10^{-5}} & 0.9652839 & 0.190394 & 0.173544 \\
0.11867 & \ensuremath{6.7412\times10^{-5}} & 0.964965 & 0.196468 & 0.174896 \\
0.12383 & \ensuremath{6.4242\times10^{-5}} & 0.964603 & 0.202927 & 0.176323 \\
0.129 & \ensuremath{6.1283\times10^{-5}} & 0.9641946 & 0.209786 & 0.177828 \\
0.13417 & \ensuremath{5.8509\times10^{-5}} & 0.9637366 & 0.217057 & 0.179411 \\
0.13933 & \ensuremath{5.5896\times10^{-5}} & 0.9632254 & 0.224754 & 0.181076 \\
0.1445 & \ensuremath{5.3425\times10^{-5}} & 0.9626577 & 0.23289 & 0.182823 \\
0.14967 & \ensuremath{5.1080\times10^{-5}} & 0.9620303 & 0.24148 & 0.184655 \\
0.15483 & \ensuremath{4.8846\times10^{-5}} & 0.9613399 & 0.250534 & 0.186574 \\
0.16 & \ensuremath{4.6711\times10^{-5}} & 0.9605833 & 0.260067 & 0.188583 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:A7}{Semi-analytic, $N_*=70$.}
\begin{tabular}{@{}ccccc@{}}
\toprule
$\tilde{\alpha}$ & $\beta$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ \\
\midrule
0.005 & 0.0014149 & 0.9716292 & 0.113584 & 0.165059 \\
0.010167 & \ensuremath{6.9585\times10^{-4}} & 0.9716291 & 0.113898 & 0.165149 \\
0.015333 & \ensuremath{4.6138\times10^{-4}} & 0.9716286 & 0.114427 & 0.165302 \\
0.0205 & \ensuremath{3.4509\times10^{-4}} & 0.9716272 & 0.115173 & 0.165518 \\
0.025667 & \ensuremath{2.7561\times10^{-4}} & 0.9716241 & 0.116139 & 0.165796 \\
0.030833 & \ensuremath{2.2940\times10^{-4}} & 0.9716186 & 0.117329 & 0.166137 \\
0.036 & \ensuremath{1.9645\times10^{-4}} & 0.9716095 & 0.118747 & 0.166542 \\
0.041167 & \ensuremath{1.7175\times10^{-4}} & 0.9715956 & 0.120397 & 0.167012 \\
0.046333 & \ensuremath{1.5254\times10^{-4}} & 0.9715752 & 0.122287 & 0.167548 \\
0.0515 & \ensuremath{1.3717\times10^{-4}} & 0.9715468 & 0.124423 & 0.16815 \\
0.056667 & \ensuremath{1.2458\times10^{-4}} & 0.9715083 & 0.126812 & 0.16882 \\
0.061833 & \ensuremath{1.1407\times10^{-4}} & 0.9714579 & 0.129463 & 0.169559 \\
0.067 & \ensuremath{1.0515\times10^{-4}} & 0.9713931 & 0.132384 & 0.170368 \\
0.072167 & \ensuremath{9.7481\times10^{-5}} & 0.9713115 & 0.135587 & 0.171249 \\
0.077333 & \ensuremath{9.0806\times10^{-5}} & 0.9712105 & 0.13908 & 0.172203 \\
0.0825 & \ensuremath{8.4934\times10^{-5}} & 0.9710874 & 0.142876 & 0.173232 \\
0.087667 & \ensuremath{7.9718\times10^{-5}} & 0.970939 & 0.146986 & 0.174338 \\
0.092833 & \ensuremath{7.5046\times10^{-5}} & 0.9707624 & 0.151423 & 0.175523 \\
0.098 & \ensuremath{7.0827\times10^{-5}} & 0.9705542 & 0.1562 & 0.176788 \\
0.10317 & \ensuremath{6.6990\times10^{-5}} & 0.9703111 & 0.161329 & 0.178136 \\
0.10833 & \ensuremath{6.3476\times10^{-5}} & 0.9700297 & 0.166826 & 0.179569 \\
0.1135 & \ensuremath{6.0238\times10^{-5}} & 0.9697064 & 0.172704 & 0.181089 \\
0.11867 & \ensuremath{5.7236\times10^{-5}} & 0.9693375 & 0.178977 & 0.182698 \\
0.12383 & \ensuremath{5.4438\times10^{-5}} & 0.9689195 & 0.185661 & 0.184399 \\
0.129 & \ensuremath{5.1817\times10^{-5}} & 0.9684487 & 0.192769 & 0.186195 \\
0.13417 & \ensuremath{4.9349\times10^{-5}} & 0.9679215 & 0.200317 & 0.188087 \\
0.13933 & \ensuremath{4.7016\times10^{-5}} & 0.9673343 & 0.208318 & 0.190078 \\
0.1445 & \ensuremath{4.4801\times10^{-5}} & 0.9666837 & 0.216787 & 0.192171 \\
0.14967 & \ensuremath{4.2690\times10^{-5}} & 0.9659662 & 0.225736 & 0.194369 \\
0.15483 & \ensuremath{4.0673\times10^{-5}} & 0.9651788 & 0.235178 & 0.196674 \\
0.16 & \ensuremath{3.8738\times10^{-5}} & 0.9643184 & 0.245127 & 0.199088 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:A8}{Semi-analytic, $N_*=80$.}
\begin{tabular}{@{}ccccc@{}}
\toprule
$\tilde{\alpha}$ & $\beta$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ \\
\midrule
0.005 & 0.0012391 & 0.9751537 & 0.0994859 & 0.169485 \\
0.010167 & \ensuremath{6.0941\times10^{-4}} & 0.9751536 & 0.0997999 & 0.169589 \\
0.015333 & \ensuremath{4.0406\times10^{-4}} & 0.975153 & 0.100329 & 0.169764 \\
0.0205 & \ensuremath{3.0221\times10^{-4}} & 0.9751514 & 0.101076 & 0.17001 \\
0.025667 & \ensuremath{2.4136\times10^{-4}} & 0.9751479 & 0.102044 & 0.170328 \\
0.030833 & \ensuremath{2.0089\times10^{-4}} & 0.9751416 & 0.103237 & 0.170719 \\
0.036 & \ensuremath{1.7202\times10^{-4}} & 0.9751312 & 0.10466 & 0.171184 \\
0.041167 & \ensuremath{1.5038\times10^{-4}} & 0.9751153 & 0.106318 & 0.171723 \\
0.046333 & \ensuremath{1.3355\times10^{-4}} & 0.975092 & 0.10822 & 0.172337 \\
0.0515 & \ensuremath{1.2008\times10^{-4}} & 0.9750595 & 0.110372 & 0.173029 \\
0.056667 & \ensuremath{1.0903\times10^{-4}} & 0.9750157 & 0.112782 & 0.173799 \\
0.061833 & \ensuremath{9.9804\times10^{-5}} & 0.9749581 & 0.115462 & 0.174649 \\
0.067 & \ensuremath{9.1971\times10^{-5}} & 0.9748841 & 0.11842 & 0.17558 \\
0.072167 & \ensuremath{8.5226\times10^{-5}} & 0.9747911 & 0.121668 & 0.176596 \\
0.077333 & \ensuremath{7.9347\times10^{-5}} & 0.974676 & 0.125218 & 0.177697 \\
0.0825 & \ensuremath{7.4167\times10^{-5}} & 0.9745356 & 0.129083 & 0.178885 \\
0.087667 & \ensuremath{6.9557\times10^{-5}} & 0.9743666 & 0.133276 & 0.180164 \\
0.092833 & \ensuremath{6.5419\times10^{-5}} & 0.9741656 & 0.13781 & 0.181536 \\
0.098 & \ensuremath{6.1673\times10^{-5}} & 0.9739288 & 0.142701 & 0.183002 \\
0.10317 & \ensuremath{5.8256\times10^{-5}} & 0.9736526 & 0.147963 & 0.184567 \\
0.10833 & \ensuremath{5.5117\times10^{-5}} & 0.9733332 & 0.153612 & 0.186232 \\
0.1135 & \ensuremath{5.2215\times10^{-5}} & 0.9729667 & 0.159662 & 0.188 \\
0.11867 & \ensuremath{4.9516\times10^{-5}} & 0.9725492 & 0.16613 & 0.189875 \\
0.12383 & \ensuremath{4.6990\times10^{-5}} & 0.9720768 & 0.173032 & 0.191859 \\
0.129 & \ensuremath{4.4616\times10^{-5}} & 0.9715457 & 0.180381 & 0.193956 \\
0.13417 & \ensuremath{4.2372\times10^{-5}} & 0.9709522 & 0.188194 & 0.196168 \\
0.13933 & \ensuremath{4.0243\times10^{-5}} & 0.9702926 & 0.196485 & 0.198499 \\
0.1445 & \ensuremath{3.8215\times10^{-5}} & 0.9695634 & 0.205267 & 0.200952 \\
0.14967 & \ensuremath{3.6277\times10^{-5}} & 0.9687615 & 0.214554 & 0.203529 \\
0.15483 & \ensuremath{3.4418\times10^{-5}} & 0.9678839 & 0.224358 & 0.206235 \\
0.16 & \ensuremath{3.2633\times10^{-5}} & 0.9669277 & 0.234689 & 0.209072 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 0.021058 & 0.931357 & 0.00885 & 0.86008 & 0.039266 \\
4.4054 & 0.022844 & 0.939657 & 0.012296 & 0.78524 & 0.046366 \\
6.4693 & 0.019655 & 0.945116 & 0.016545 & 0.7318 & 0.053901 \\
9.5 & 0.013541 & 0.948814 & 0.021338 & 0.69741 & 0.061366 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B2}{$\gamma=10$, $n=8$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 0.0029811 & 0.946125 & 0.0086741 & 1.0745 & 0.038866 \\
4.4054 & 0.0028968 & 0.951631 & 0.011898 & 0.99107 & 0.045594 \\
6.4693 & 0.0022291 & 0.955733 & 0.015724 & 0.93438 & 0.052517 \\
9.5 & 0.0013993 & 0.958068 & 0.019852 & 0.90065 & 0.059134 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B3}{$\gamma=10$, $n=8$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 5.4643e-04 & 0.955908 & 0.0084912 & 1.3017 & 0.038447 \\
4.4054 & 4.8253e-04 & 0.96018 & 0.011498 & 1.2118 & 0.044807 \\
6.4693 & 3.3948e-04 & 0.963017 & 0.014941 & 1.1539 & 0.051166 \\
9.5 & 1.9931e-04 & 0.964599 & 0.018516 & 1.1223 & 0.057064 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B4}{$\gamma=10$, $n=8$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 1.2157e-04 & 0.962842 & 0.008304 & 1.5414 & 0.038016 \\
4.4054 & 9.8823e-05 & 0.966155 & 0.011103 & 1.4471 & 0.044019 \\
6.4693 & 6.4710e-05 & 0.968161 & 0.014204 & 1.3897 & 0.049867 \\
9.5 & 3.6206e-05 & 0.96934 & 0.017323 & 1.3613 & 0.055157 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B5}{$\gamma=10$, $n=10$, $N=50$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 8.8905e-04 & 0.934014 & 0.0088094 & 0.84912 & 0.039174 \\
4.4054 & 9.1425e-04 & 0.941325 & 0.012216 & 0.77667 & 0.046213 \\
6.4693 & 7.0744e-04 & 0.94595 & 0.016402 & 0.72503 & 0.053664 \\
9.5 & 4.1845e-04 & 0.949302 & 0.021113 & 0.69187 & 0.061033 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B6}{$\gamma=10$, $n=10$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 7.4569e-05 & 0.947793 & 0.0086269 & 1.0613 & 0.038758 \\
4.4054 & 6.6943e-05 & 0.952748 & 0.011808 & 0.98063 & 0.045419 \\
6.4693 & 4.5223e-05 & 0.956414 & 0.015572 & 0.92599 & 0.052258 \\
9.5 & 2.3939e-05 & 0.958596 & 0.019627 & 0.89353 & 0.058791 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B7}{$\gamma=10$, $n=10$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 8.6873e-06 & 0.957014 & 0.008438 & 1.2861 & 0.038325 \\
4.4054 & 6.9357e-06 & 0.960904 & 0.011401 & 1.1994 & 0.044616 \\
6.4693 & 4.2054e-06 & 0.963614 & 0.014785 & 1.1437 & 0.050895 \\
9.5 & 2.0568e-06 & 0.964989 & 0.018297 & 1.1134 & 0.056719 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B8}{$\gamma=10$, $n=10$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 1.2949e-06 & 0.963727 & 0.0082458 & 1.5235 & 0.037881 \\
4.4054 & 9.3463e-07 & 0.966678 & 0.011001 & 1.4327 & 0.043814 \\
6.4693 & 5.2008e-07 & 0.968495 & 0.014048 & 1.3775 & 0.049587 \\
9.5 & 2.4039e-07 & 0.969618 & 0.017113 & 1.3504 & 0.054816 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B9}{$\gamma=10$, $n=12$, $N=50$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 2.5050e-05 & 0.934897 & 0.0087823 & 0.8422 & 0.039113 \\
4.4054 & 2.4429e-05 & 0.941484 & 0.012164 & 0.77123 & 0.046111 \\
6.4693 & 1.7004e-05 & 0.946355 & 0.016308 & 0.72073 & 0.053507 \\
9.5 & 8.6395e-06 & 0.949571 & 0.020965 & 0.68833 & 0.060815 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B10}{$\gamma=10$, $n=12$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 1.2448e-06 & 0.948747 & 0.0085953 & 1.0529 & 0.038687 \\
4.4054 & 1.0328e-06 & 0.953546 & 0.011749 & 0.974 & 0.045304 \\
6.4693 & 6.1281e-07 & 0.956873 & 0.015473 & 0.92062 & 0.052088 \\
9.5 & 2.7370e-07 & 0.958941 & 0.019481 & 0.88895 & 0.058566 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B11}{$\gamma=10$, $n=12$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 9.2173e-08 & 0.957822 & 0.0084027 & 1.2763 & 0.038244 \\
4.4054 & 6.6566e-08 & 0.961552 & 0.011337 & 1.1916 & 0.044489 \\
6.4693 & 3.4807e-08 & 0.963913 & 0.014683 & 1.1372 & 0.050716 \\
9.5 & 1.4186e-08 & 0.965165 & 0.018155 & 1.1076 & 0.056494 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B12}{$\gamma=10$, $n=12$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 9.2072e-09 & 0.9643 & 0.0082073 & 1.5121 & 0.037791 \\
4.4054 & 5.9035e-09 & 0.967135 & 0.010934 & 1.4235 & 0.043679 \\
6.4693 & 2.7932e-09 & 0.968944 & 0.013945 & 1.3697 & 0.049404 \\
9.5 & 1.0669e-09 & 0.969715 & 0.016976 & 1.3434 & 0.054592 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B13}{$\gamma=12$, $n=8$, $N=50$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 0.022031 & 0.941187 & 0.012081 & 0.77398 & 0.046002 \\
6.4693 & 0.018215 & 0.946138 & 0.016098 & 0.72329 & 0.053229 \\
9.5 & 0.012089 & 0.949198 & 0.020514 & 0.69164 & 0.060249 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B14}{$\gamma=12$, $n=8$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 0.0026752 & 0.952769 & 0.011645 & 0.98111 & 0.045145 \\
6.4693 & 0.001977 & 0.95638 & 0.015222 & 0.92797 & 0.051725 \\
9.5 & 0.0012012 & 0.958461 & 0.018981 & 0.89748 & 0.057889 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B15}{$\gamma=12$, $n=8$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 4.2921e-04 & 0.960895 & 0.011211 & 1.2043 & 0.04428 \\
6.4693 & 2.9049e-04 & 0.963483 & 0.014398 & 1.1507 & 0.050275 \\
9.5 & 1.6597e-04 & 0.964898 & 0.017622 & 1.1228 & 0.055726 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B16}{$\gamma=12$, $n=8$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 8.5089e-05 & 0.966759 & 0.010787 & 1.4432 & 0.04342 \\
6.4693 & 5.3764e-05 & 0.968638 & 0.013632 & 1.3907 & 0.048893 \\
9.5 & 2.9423e-05 & 0.969549 & 0.016424 & 1.3664 & 0.053755 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B17}{$\gamma=12$, $n=10$, $N=50$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 8.5905e-04 & 0.941387 & 0.011997 & 0.76592 & 0.045838 \\
6.4693 & 6.3342e-04 & 0.946882 & 0.015951 & 0.71693 & 0.052981 \\
9.5 & 3.5844e-04 & 0.949956 & 0.020291 & 0.68639 & 0.059912 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B18}{$\gamma=12$, $n=10$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 5.9614e-05 & 0.953875 & 0.011552 & 0.97127 & 0.044961 \\
6.4693 & 3.8370e-05 & 0.95705 & 0.015069 & 0.92001 & 0.051459 \\
9.5 & 1.9553e-05 & 0.959008 & 0.018762 & 0.89064 & 0.057546 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B19}{$\gamma=12$, $n=10$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 5.8977e-06 & 0.961737 & 0.011111 & 1.1926 & 0.044079 \\
6.4693 & 3.4157e-06 & 0.964046 & 0.014243 & 1.141 & 0.049998 \\
9.5 & 1.6188e-06 & 0.965173 & 0.017412 & 1.1141 & 0.055385 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B20}{$\gamma=12$, $n=10$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 7.6373e-07 & 0.96733 & 0.010683 & 1.4295 & 0.043207 \\
6.4693 & 4.0751e-07 & 0.968998 & 0.013478 & 1.379 & 0.048611 \\
9.5 & 1.8366e-07 & 0.969752 & 0.016223 & 1.3557 & 0.053419 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B21}{$\gamma=12$, $n=12$, $N=50$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 2.2365e-05 & 0.943329 & 0.011942 & 0.76081 & 0.04573 \\
6.4693 & 1.4711e-05 & 0.947593 & 0.015855 & 0.71288 & 0.052818 \\
9.5 & 7.1038e-06 & 0.950279 & 0.020146 & 0.68301 & 0.059691 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B22}{$\gamma=12$, $n=12$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 8.8700e-07 & 0.954471 & 0.01149 & 0.96501 & 0.044839 \\
6.4693 & 4.9751e-07 & 0.957372 & 0.014969 & 0.91492 & 0.051284 \\
9.5 & 2.1271e-07 & 0.959237 & 0.018619 & 0.88624 & 0.057321 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B23}{$\gamma=12$, $n=12$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 5.4120e-08 & 0.962185 & 0.011046 & 1.1851 & 0.043947 \\
6.4693 & 2.6836e-08 & 0.964363 & 0.014141 & 1.1347 & 0.049816 \\
9.5 & 1.0553e-08 & 0.965515 & 0.017275 & 1.1085 & 0.055162 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B24}{$\gamma=12$, $n=12$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
4.4054 & 4.5786e-09 & 0.967677 & 0.010615 & 1.4207 & 0.043067 \\
6.4693 & 2.0642e-09 & 0.969228 & 0.013377 & 1.3715 & 0.048427 \\
9.5 & 7.6631e-10 & 0.96994 & 0.016093 & 1.3488 & 0.0532 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 0.01925 & 0.932736 & 0.0089542 & 0.80419 & 0.039318 \\
4.4054 & 0.020452 & 0.940342 & 0.012489 & 0.73196 & 0.046435 \\
6.4693 & 0.017132 & 0.946055 & 0.016874 & 0.68002 & 0.053974 \\
9.5 & 0.011444 & 0.949799 & 0.021845 & 0.6461 & 0.061412 \\
13.951 & 0.0064393 & 0.951838 & 0.026949 & 0.62671 & 0.06821 \\
20.486 & 0.0032937 & 0.952659 & 0.03176 & 0.61766 & 0.074049 \\
30.083 & 0.0016348 & 0.952744 & 0.036043 & 0.6152 & 0.078884 \\
44.177 & 8.2016e-04 & 0.952439 & 0.03974 & 0.61659 & 0.082831 \\
64.873 & 4.2440e-04 & 0.951949 & 0.042896 & 0.62012 & 0.086057 \\
95.264 & 2.2824e-04 & 0.951388 & 0.045587 & 0.62477 & 0.088716 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B26}{$\gamma=10$, $n=8$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
1.3912 & 0.0015532 & 0.931666 & 0.0043408 & 1.2526 & 0.027332 \\
2.0429 & 0.0022738 & 0.939867 & 0.0062101 & 1.1137 & 0.032744 \\
3 & 0.0027195 & 0.946964 & 0.0087692 & 1.0051 & 0.03891 \\
4.4054 & 0.0025896 & 0.952599 & 0.012068 & 0.92416 & 0.045645 \\
6.4693 & 0.001944 & 0.956591 & 0.016001 & 0.86856 & 0.052559 \\
9.5 & 0.0011884 & 0.959007 & 0.020257 & 0.83461 & 0.059137 \\
13.951 & 6.3388e-04 & 0.960179 & 0.024444 & 0.81713 & 0.064962 \\
20.486 & 3.1773e-04 & 0.960532 & 0.028272 & 0.81072 & 0.069864 \\
30.083 & 1.5800e-04 & 0.960421 & 0.031622 & 0.81103 & 0.073887 \\
44.177 & 8.0330e-05 & 0.960076 & 0.034493 & 0.81517 & 0.07717 \\
64.873 & 4.2321e-05 & 0.95963 & 0.036942 & 0.82134 & 0.079861 \\
95.264 & 2.3196e-05 & 0.959151 & 0.039034 & 0.8285 & 0.082092 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B27}{$\gamma=10$, $n=8$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 2.0968e-04 & 0.936586 & 0.0029736 & 1.6935 & 0.022658 \\
1.3912 & 3.3630e-04 & 0.944185 & 0.0042944 & 1.4969 & 0.027229 \\
2.0429 & 4.5449e-04 & 0.950917 & 0.0061291 & 1.3393 & 0.032529 \\
3 & 4.9834e-04 & 0.956539 & 0.0085781 & 1.218 & 0.038483 \\
4.4054 & 4.3160e-04 & 0.960826 & 0.011648 & 1.1303 & 0.044844 \\
6.4693 & 2.9685e-04 & 0.963695 & 0.015175 & 1.0729 & 0.051185 \\
9.5 & 1.7039e-04 & 0.965302 & 0.018845 & 1.0402 & 0.05704 \\
13.951 & 8.7993e-05 & 0.965986 & 0.02234 & 1.0254 & 0.062105 \\
20.486 & 4.3761e-05 & 0.9661 & 0.025471 & 1.0221 & 0.066313 \\
30.083 & 2.1906e-05 & 0.965906 & 0.028182 & 1.0256 & 0.069753 \\
44.177 & 1.1288e-05 & 0.965565 & 0.030498 & 1.0328 & 0.072563 \\
64.873 & 6.0414e-06 & 0.965165 & 0.032473 & 1.0419 & 0.074876 \\
95.264 & 3.3643e-06 & 0.964752 & 0.034165 & 1.0519 & 0.076801 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B28}{$\gamma=10$, $n=8$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 5.7087e-05 & 0.946803 & 0.0029595 & 1.9718 & 0.022604 \\
1.3912 & 8.6703e-05 & 0.95322 & 0.0042596 & 1.7503 & 0.027118 \\
2.0429 & 1.0951e-04 & 0.958808 & 0.0060449 & 1.5749 & 0.032305 \\
3 & 1.1095e-04 & 0.96335 & 0.0083837 & 1.4426 & 0.038045 \\
4.4054 & 8.8532e-05 & 0.966677 & 0.011236 & 1.35 & 0.044044 \\
6.4693 & 5.6805e-05 & 0.968784 & 0.014404 & 1.2923 & 0.049868 \\
9.5 & 3.1177e-05 & 0.969876 & 0.017595 & 1.2619 & 0.055115 \\
13.951 & 1.5793e-05 & 0.970271 & 0.02056 & 1.2504 & 0.059579 \\
20.486 & 7.8444e-06 & 0.970257 & 0.023178 & 1.2507 & 0.063258 \\
30.083 & 3.9602e-06 & 0.97003 & 0.025431 & 1.2576 & 0.066261 \\
44.177 & 2.0668e-06 & 0.969707 & 0.027352 & 1.2682 & 0.068719 \\
64.873 & 1.1216e-06 & 0.969348 & 0.028993 & 1.2805 & 0.07075 \\
95.264 & 6.3307e-07 & 0.968987 & 0.030401 & 1.2935 & 0.072447 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B29}{$\gamma=10$, $n=10$, $N=50$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 7.9674e-04 & 0.934977 & 0.0089122 & 0.79573 & 0.039226 \\
4.4054 & 7.9793e-04 & 0.941878 & 0.012406 & 0.72549 & 0.04628 \\
6.4693 & 5.9685e-04 & 0.947069 & 0.016724 & 0.67507 & 0.053734 \\
9.5 & 3.3975e-04 & 0.950468 & 0.021607 & 0.64215 & 0.061077 \\
13.951 & 1.5785e-04 & 0.952304 & 0.026622 & 0.62331 & 0.067795 \\
20.486 & 6.5702e-05 & 0.953019 & 0.03136 & 0.61451 & 0.073581 \\
30.083 & 2.6505e-05 & 0.953051 & 0.035593 & 0.61212 & 0.07839 \\
44.177 & 1.0882e-05 & 0.952717 & 0.039263 & 0.61352 & 0.082332 \\
64.873 & 4.6575e-06 & 0.95221 & 0.042408 & 0.61703 & 0.085566 \\
95.264 & 2.0963e-06 & 0.951638 & 0.045099 & 0.62167 & 0.08824 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B30}{$\gamma=10$, $n=10$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
1.3912 & 3.8760e-05 & 0.934667 & 0.0043165 & 1.2351 & 0.027299 \\
2.0429 & 5.7397e-05 & 0.942118 & 0.0061864 & 1.1004 & 0.032681 \\
3 & 6.6599e-05 & 0.948543 & 0.0087204 & 0.99484 & 0.038801 \\
4.4054 & 5.8276e-05 & 0.953661 & 0.011975 & 0.91628 & 0.045469 \\
6.4693 & 3.8168e-05 & 0.957287 & 0.015843 & 0.86238 & 0.052299 \\
9.5 & 1.9553e-05 & 0.959476 & 0.020022 & 0.82948 & 0.058794 \\
13.951 & 8.5371e-06 & 0.960521 & 0.024139 & 0.81252 & 0.064556 \\
20.486 & 3.4762e-06 & 0.960809 & 0.027915 & 0.8063 & 0.069422 \\
30.083 & 1.4087e-06 & 0.960665 & 0.031233 & 0.80667 & 0.073432 \\
44.177 & 5.8895e-07 & 0.960302 & 0.034089 & 0.8108 & 0.076716 \\
64.873 & 2.5807e-07 & 0.959844 & 0.036533 & 0.81695 & 0.079418 \\
95.264 & 1.1905e-07 & 0.959356 & 0.038627 & 0.8241 & 0.081663 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B31}{$\gamma=10$, $n=10$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 3.2803e-06 & 0.939715 & 0.0029677 & 1.6683 & 0.022635 \\
1.3912 & 5.5055e-06 & 0.946529 & 0.0042815 & 1.4769 & 0.027188 \\
2.0429 & 7.4438e-06 & 0.952606 & 0.0061017 & 1.3237 & 0.032457 \\
3 & 7.7525e-06 & 0.957704 & 0.0085234 & 1.2059 & 0.038361 \\
4.4054 & 6.0397e-06 & 0.961598 & 0.011548 & 1.1209 & 0.044651 \\
6.4693 & 3.5608e-06 & 0.964203 & 0.015014 & 1.0653 & 0.050912 \\
9.5 & 1.6935e-06 & 0.965654 & 0.018618 & 1.0337 & 0.056695 \\
13.951 & 7.1265e-07 & 0.966254 & 0.022059 & 1.0194 & 0.061712 \\
20.486 & 2.8802e-07 & 0.966325 & 0.025151 & 1.0163 & 0.065896 \\
30.083 & 1.1787e-07 & 0.966109 & 0.027841 & 1.0198 & 0.06933 \\
44.177 & 5.0167e-08 & 0.965755 & 0.030148 & 1.027 & 0.072145 \\
64.873 & 2.2439e-08 & 0.965346 & 0.032122 & 1.0361 & 0.07447 \\
95.264 & 1.0566e-08 & 0.964926 & 0.033818 & 1.046 & 0.07641 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B32}{$\gamma=10$, $n=10$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 6.2922e-07 & 0.949296 & 0.0029527 & 1.9427 & 0.022578 \\
1.3912 & 9.8565e-07 & 0.955066 & 0.0042448 & 1.7273 & 0.027071 \\
2.0429 & 1.2406e-06 & 0.960081 & 0.0059978 & 1.556 & 0.032229 \\
3 & 1.1563e-06 & 0.96424 & 0.008324 & 1.4286 & 0.037909 \\
4.4054 & 8.1544e-07 & 0.967262 & 0.011131 & 1.339 & 0.043837 \\
6.4693 & 4.4246e-07 & 0.969173 & 0.014243 & 1.2832 & 0.049588 \\
9.5 & 1.9970e-07 & 0.970153 & 0.017378 & 1.2538 & 0.054774 \\
13.951 & 8.2253e-08 & 0.97049 & 0.0203 & 1.2428 & 0.0592 \\
20.486 & 3.3248e-08 & 0.970446 & 0.02289 & 1.2432 & 0.062864 \\
30.083 & 1.3768e-08 & 0.970204 & 0.025128 & 1.2502 & 0.065865 \\
44.177 & 5.9587e-09 & 0.96987 & 0.027044 & 1.2607 & 0.068331 \\
64.873 & 2.7135e-09 & 0.969505 & 0.028685 & 1.273 & 0.070374 \\
95.264 & 1.3004e-09 & 0.969138 & 0.030098 & 1.286 & 0.072086 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B33}{$\gamma=10$, $n=12$, $N=50$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 2.2004e-05 & 0.936355 & 0.0088841 & 0.7904 & 0.039164 \\
4.4054 & 2.0779e-05 & 0.94283 & 0.012351 & 0.72141 & 0.046177 \\
6.4693 & 1.3887e-05 & 0.947705 & 0.016626 & 0.67192 & 0.053575 \\
9.5 & 6.7397e-06 & 0.950893 & 0.021453 & 0.63962 & 0.060858 \\
13.951 & 2.5863e-06 & 0.952605 & 0.026409 & 0.62113 & 0.067523 \\
20.486 & 8.7615e-07 & 0.953254 & 0.031099 & 0.61247 & 0.073275 \\
30.083 & 2.8730e-07 & 0.953251 & 0.0353 & 0.61012 & 0.078067 \\
44.177 & 9.6531e-08 & 0.952899 & 0.038952 & 0.61152 & 0.082006 \\
64.873 & 3.4170e-08 & 0.952382 & 0.04209 & 0.61502 & 0.085244 \\
95.264 & 1.2871e-08 & 0.951802 & 0.04478 & 0.61965 & 0.087927 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B34}{$\gamma=10$, $n=12$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
1.3912 & 6.4068e-07 & 0.936534 & 0.004309 & 1.2245 & 0.027275 \\
2.0429 & 9.6686e-07 & 0.943496 & 0.0061704 & 1.0921 & 0.032639 \\
3 & 1.0884e-06 & 0.949518 & 0.0086879 & 0.98836 & 0.038729 \\
4.4054 & 8.7555e-07 & 0.954322 & 0.011914 & 0.91128 & 0.045353 \\
6.4693 & 5.0059e-07 & 0.957727 & 0.015739 & 0.85844 & 0.052128 \\
9.5 & 2.1499e-07 & 0.959775 & 0.01987 & 0.82618 & 0.05857 \\
13.951 & 7.6859e-08 & 0.960742 & 0.023941 & 0.80954 & 0.064291 \\
20.486 & 2.5426e-08 & 0.960989 & 0.027683 & 0.80345 & 0.069133 \\
30.083 & 8.3969e-09 & 0.960824 & 0.03098 & 0.80384 & 0.073134 \\
44.177 & 2.8868e-09 & 0.96045 & 0.033825 & 0.80795 & 0.076418 \\
64.873 & 1.0521e-09 & 0.959984 & 0.036266 & 0.81409 & 0.079127 \\
95.264 & 4.0823e-10 & 0.959491 & 0.038362 & 0.82127 & 0.081379 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B35}{$\gamma=10$, $n=12$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 3.4263e-08 & 0.941607 & 0.0029636 & 1.6525 & 0.02262 \\
1.3912 & 6.0151e-08 & 0.947958 & 0.0042727 & 1.4643 & 0.02716 \\
2.0429 & 8.1354e-08 & 0.953644 & 0.0060835 & 1.3139 & 0.032408 \\
3 & 8.0494e-08 & 0.958425 & 0.0084871 & 1.1982 & 0.038279 \\
4.4054 & 5.6441e-08 & 0.962082 & 0.011482 & 1.115 & 0.044524 \\
6.4693 & 2.8538e-08 & 0.964526 & 0.014908 & 1.0605 & 0.050733 \\
9.5 & 1.1250e-08 & 0.96588 & 0.018471 & 1.0295 & 0.05647 \\
13.951 & 3.8583e-09 & 0.966427 & 0.021875 & 1.0155 & 0.061455 \\
20.486 & 1.2673e-09 & 0.966472 & 0.024943 & 1.0125 & 0.065623 \\
30.083 & 4.2390e-10 & 0.966242 & 0.027619 & 1.016 & 0.069052 \\
44.177 & 1.4919e-10 & 0.96588 & 0.029919 & 1.0231 & 0.071874 \\
64.873 & 5.5762e-11 & 0.965465 & 0.031892 & 1.0322 & 0.074206 \\
95.264 & 2.2096e-11 & 0.96504 & 0.033592 & 1.0424 & 0.076135 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B36}{$\gamma=10$, $n=12$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 4.6299e-09 & 0.950808 & 0.002948 & 1.9244 & 0.02256 \\
1.3912 & 7.4774e-09 & 0.956193 & 0.0042349 & 1.7128 & 0.02704 \\
2.0429 & 9.1341e-09 & 0.960925 & 0.0059938 & 1.5456 & 0.032168 \\
3 & 8.0442e-09 & 0.964793 & 0.0082845 & 1.4198 & 0.037819 \\
4.4054 & 5.0165e-09 & 0.967631 & 0.011062 & 1.3321 & 0.043702 \\
6.4693 & 2.3031e-09 & 0.969421 & 0.014137 & 1.2774 & 0.049404 \\
9.5 & 8.5513e-10 & 0.970332 & 0.017237 & 1.2486 & 0.054551 \\
13.951 & 2.8642e-10 & 0.970633 & 0.020131 & 1.2379 & 0.058953 \\
20.486 & 9.4220e-11 & 0.97057 & 0.022702 & 1.2383 & 0.062606 \\
30.083 & 3.2168e-11 & 0.970318 & 0.024927 & 1.2449 & 0.065623 \\
44.177 & 1.1617e-11 & 0.969979 & 0.026836 & 1.255 & 0.068117 \\
64.873 & 4.2595e-12 & 0.969604 & 0.0285 & 1.2704 & 0.070011 \\
95.264 & 1.7380e-12 & 0.969234 & 0.029912 & 1.2833 & 0.071735 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B37}{$\gamma=12$, $n=8$, $N=50$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 0.019089 & 0.934389 & 0.0088714 & 0.79046 & 0.039136 \\
4.4054 & 0.019586 & 0.941743 & 0.012294 & 0.72042 & 0.04607 \\
6.4693 & 0.015732 & 0.947094 & 0.016452 & 0.67109 & 0.053295 \\
9.5 & 0.01 & 0.950469 & 0.021074 & 0.64025 & 0.060251 \\
13.951 & 0.0055502 & 0.952183 & 0.025646 & 0.62238 & 0.06654 \\
20.486 & 0.0028107 & 0.952802 & 0.029896 & 0.61469 & 0.071843 \\
30.083 & 0.0013963 & 0.952778 & 0.033631 & 0.61298 & 0.076199 \\
44.177 & 7.0535e-04 & 0.952423 & 0.036835 & 0.61473 & 0.079746 \\
64.873 & 3.6841e-04 & 0.951919 & 0.039562 & 0.61837 & 0.082645 \\
95.264 & 2.0010e-04 & 0.951361 & 0.041886 & 0.623 & 0.085037 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B38}{$\gamma=12$, $n=8$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
1.3912 & 0.0015601 & 0.933054 & 0.0043107 & 1.2353 & 0.02728 \\
2.0429 & 0.0022312 & 0.94131 & 0.0061674 & 1.098 & 0.032631 \\
3 & 0.0025937 & 0.948262 & 0.0086649 & 0.99148 & 0.038678 \\
4.4054 & 0.0023748 & 0.953636 & 0.01183 & 0.91351 & 0.045194 \\
6.4693 & 0.0017099 & 0.957306 & 0.015517 & 0.86124 & 0.051758 \\
9.5 & 0.0010114 & 0.959423 & 0.019403 & 0.83029 & 0.057877 \\
13.951 & 5.3000e-04 & 0.960377 & 0.023137 & 0.81501 & 0.063202 \\
20.486 & 2.6454e-04 & 0.960601 & 0.026496 & 0.80996 & 0.067635 \\
30.083 & 1.3210e-04 & 0.960425 & 0.029407 & 0.81098 & 0.071254 \\
44.177 & 6.7725e-05 & 0.960055 & 0.031892 & 0.81541 & 0.074202 \\
64.873 & 3.6030e-05 & 0.959605 & 0.034006 & 0.82163 & 0.076622 \\
95.264 & 1.9942e-05 & 0.959133 & 0.035812 & 0.82872 & 0.078631 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B39}{$\gamma=12$, $n=8$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 2.0556e-04 & 0.9378 & 0.0029653 & 1.6768 & 0.022626 \\
1.3912 & 3.2691e-04 & 0.945445 & 0.0042733 & 1.48 & 0.027162 \\
2.0429 & 4.3277e-04 & 0.952119 & 0.0060765 & 1.324 & 0.03239 \\
3 & 4.5898e-04 & 0.957574 & 0.0084527 & 1.2054 & 0.038201 \\
4.4054 & 3.8133e-04 & 0.961609 & 0.011373 & 1.1216 & 0.044312 \\
6.4693 & 2.5213e-04 & 0.964201 & 0.014645 & 1.0681 & 0.050283 \\
9.5 & 1.4084e-04 & 0.965576 & 0.017963 & 1.0388 & 0.055688 \\
13.951 & 7.1871e-05 & 0.966105 & 0.021058 & 1.0263 & 0.060295 \\
20.486 & 3.5733e-05 & 0.966132 & 0.023792 & 1.0244 & 0.064091 \\
30.083 & 1.7999e-05 & 0.965899 & 0.026143 & 1.0285 & 0.067182 \\
44.177 & 9.3601e-06 & 0.965545 & 0.028144 & 1.036 & 0.069707 \\
64.873 & 5.0593e-06 & 0.965146 & 0.02985 & 1.0451 & 0.071787 \\
95.264 & 2.8447e-06 & 0.96474 & 0.03131 & 1.0549 & 0.073523 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B40}{$\gamma=12$, $n=8$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 5.4894e-05 & 0.947891 & 0.0029495 & 1.9555 & 0.022566 \\
1.3912 & 8.2342e-05 & 0.954319 & 0.0042342 & 1.7341 & 0.027037 \\
2.0429 & 1.0142e-04 & 0.959822 & 0.0059823 & 1.5608 & 0.032138 \\
3 & 9.9022e-05 & 0.964188 & 0.0082381 & 1.4322 & 0.037713 \\
4.4054 & 7.5754e-05 & 0.967279 & 0.010929 & 1.3442 & 0.043439 \\
6.4693 & 4.6880e-05 & 0.969151 & 0.013842 & 1.2911 & 0.048885 \\
9.5 & 2.5174e-05 & 0.970061 & 0.016703 & 1.2643 & 0.0537 \\
13.951 & 1.2659e-05 & 0.970343 & 0.019314 & 1.2552 & 0.057745 \\
20.486 & 6.3035e-06 & 0.97027 & 0.021594 & 1.2567 & 0.061058 \\
30.083 & 3.2064e-06 & 0.970018 & 0.023544 & 1.2643 & 0.063756 \\
44.177 & 1.6894e-06 & 0.969688 & 0.025204 & 1.275 & 0.065965 \\
64.873 & 9.2588e-07 & 0.969333 & 0.02662 & 1.2873 & 0.067793 \\
95.264 & 5.2758e-07 & 0.96898 & 0.027836 & 1.3002 & 0.069324 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B41}{$\gamma=12$, $n=10$, $N=50$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 7.7458e-04 & 0.936462 & 0.0088263 & 0.78256 & 0.039036 \\
4.4054 & 7.4310e-04 & 0.943141 & 0.012206 & 0.71443 & 0.045905 \\
6.4693 & 5.2838e-04 & 0.948006 & 0.016298 & 0.66651 & 0.053045 \\
9.5 & 2.8745e-04 & 0.951058 & 0.020811 & 0.63603 & 0.059941 \\
13.951 & 1.2975e-04 & 0.952611 & 0.025331 & 0.61915 & 0.066131 \\
20.486 & 5.3435e-05 & 0.953141 & 0.029521 & 0.61164 & 0.071391 \\
30.083 & 2.1607e-05 & 0.953071 & 0.033218 & 0.60997 & 0.07573 \\
44.177 & 8.9550e-06 & 0.952692 & 0.036403 & 0.61172 & 0.079277 \\
64.873 & 3.8799e-06 & 0.952172 & 0.039123 & 0.61535 & 0.082185 \\
95.264 & 1.7689e-06 & 0.951604 & 0.041449 & 0.61995 & 0.084593 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B42}{$\gamma=12$, $n=10$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
1.3912 & 3.7948e-05 & 0.935961 & 0.0042986 & 1.2192 & 0.027242 \\
2.0429 & 5.5082e-05 & 0.943409 & 0.0061416 & 1.0855 & 0.032563 \\
3 & 6.1679e-05 & 0.949711 & 0.0086128 & 0.98189 & 0.038561 \\
4.4054 & 5.1446e-05 & 0.954596 & 0.011733 & 0.90617 & 0.045008 \\
6.4693 & 3.2054e-05 & 0.957932 & 0.015357 & 0.85546 & 0.051491 \\
9.5 & 1.5801e-05 & 0.959849 & 0.019173 & 0.82542 & 0.057534 \\
13.951 & 6.7624e-06 & 0.960695 & 0.022848 & 0.81056 & 0.062806 \\
20.486 & 2.7432e-06 & 0.960864 & 0.026165 & 0.80565 & 0.067211 \\
30.083 & 1.1186e-06 & 0.96066 & 0.029052 & 0.8067 & 0.070822 \\
44.177 & 4.7291e-07 & 0.960274 & 0.031526 & 0.81111 & 0.073776 \\
64.873 & 2.0987e-07 & 0.959813 & 0.033639 & 0.81731 & 0.076208 \\
95.264 & 9.8054e-08 & 0.959333 & 0.035449 & 0.82439 & 0.078231 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B43}{$\gamma=12$, $n=10$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 3.1470e-06 & 0.940783 & 0.0029589 & 1.6527 & 0.022602 \\
1.3912 & 5.2229e-06 & 0.947652 & 0.0042593 & 1.4611 & 0.027117 \\
2.0429 & 6.8792e-06 & 0.953685 & 0.006047 & 1.3092 & 0.032311 \\
3 & 6.8751e-06 & 0.958637 & 0.0083947 & 1.1941 & 0.03807 \\
4.4054 & 5.0934e-06 & 0.962305 & 0.01127 & 1.1128 & 0.04411 \\
6.4693 & 2.8655e-06 & 0.964659 & 0.014484 & 1.061 & 0.050006 \\
9.5 & 1.3207e-06 & 0.965898 & 0.017744 & 1.0326 & 0.055348 \\
13.951 & 5.4861e-07 & 0.966355 & 0.020793 & 1.0205 & 0.059915 \\
20.486 & 2.2193e-07 & 0.966347 & 0.023498 & 1.0186 & 0.063693 \\
30.083 & 9.1613e-08 & 0.966095 & 0.025833 & 1.0228 & 0.066783 \\
44.177 & 3.9464e-08 & 0.965729 & 0.027829 & 1.0302 & 0.069315 \\
64.873 & 1.7880e-08 & 0.965322 & 0.029535 & 1.0393 & 0.071408 \\
95.264 & 8.5250e-09 & 0.96491 & 0.031 & 1.0491 & 0.073158 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B44}{$\gamma=12$, $n=10$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 5.8912e-07 & 0.950257 & 0.002942 & 1.9277 & 0.022537 \\
1.3912 & 9.0807e-07 & 0.956046 & 0.0042182 & 1.7123 & 0.026986 \\
2.0429 & 1.0929e-06 & 0.96103 & 0.0059494 & 1.5439 & 0.032049 \\
3 & 9.8632e-07 & 0.964996 & 0.0081753 & 1.4191 & 0.037569 \\
4.4054 & 6.6119e-07 & 0.967806 & 0.010822 & 1.3339 & 0.043225 \\
6.4693 & 3.4383e-07 & 0.969503 & 0.013682 & 1.2825 & 0.048602 \\
9.5 & 1.5137e-07 & 0.970317 & 0.016496 & 1.2565 & 0.053366 \\
13.951 & 6.1880e-08 & 0.97055 & 0.019072 & 1.2477 & 0.057382 \\
20.486 & 2.5119e-08 & 0.970451 & 0.02133 & 1.2493 & 0.060684 \\
30.083 & 1.0508e-08 & 0.970186 & 0.02327 & 1.2569 & 0.063384 \\
44.177 & 4.6052e-09 & 0.969847 & 0.024927 & 1.2676 & 0.065602 \\
64.873 & 2.1242e-09 & 0.969486 & 0.026345 & 1.2799 & 0.067442 \\
95.264 & 1.0304e-09 & 0.969128 & 0.027566 & 1.2927 & 0.068987 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B45}{$\gamma=12$, $n=12$, $N=50$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
2.0429 & 1.6707e-05 & 0.930024 & 0.0062176 & 0.86633 & 0.032764 \\
3 & 2.0974e-05 & 0.937739 & 0.0087962 & 0.77758 & 0.03897 \\
4.4054 & 1.8820e-05 & 0.94401 & 0.012148 & 0.71064 & 0.045795 \\
6.4693 & 1.1852e-05 & 0.948581 & 0.016197 & 0.66359 & 0.05288 \\
9.5 & 5.4593e-06 & 0.951443 & 0.020657 & 0.63367 & 0.059719 \\
13.951 & 2.0276e-06 & 0.952888 & 0.025126 & 0.61707 & 0.065863 \\
20.486 & 6.7913e-07 & 0.953361 & 0.029277 & 0.60966 & 0.071095 \\
30.083 & 2.2354e-07 & 0.953263 & 0.032949 & 0.60803 & 0.075423 \\
44.177 & 7.6008e-08 & 0.952868 & 0.036121 & 0.60976 & 0.078969 \\
64.873 & 2.7317e-08 & 0.952339 & 0.038836 & 0.61338 & 0.081884 \\
95.264 & 1.0454e-08 & 0.951764 & 0.041163 & 0.61797 & 0.084301 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B46}{$\gamma=12$, $n=12$, $N=60$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
1.3912 & 6.1609e-07 & 0.93773 & 0.0042904 & 1.2091 & 0.027216 \\
2.0429 & 9.0736e-07 & 0.944696 & 0.0061244 & 1.0776 & 0.032517 \\
3 & 9.7890e-07 & 0.950608 & 0.0085781 & 0.97584 & 0.038484 \\
4.4054 & 7.4414e-07 & 0.955196 & 0.01167 & 0.90152 & 0.044885 \\
6.4693 & 4.0145e-07 & 0.958329 & 0.015252 & 0.85177 & 0.051315 \\
9.5 & 1.6498e-07 & 0.960122 & 0.019024 & 0.82229 & 0.05731 \\
13.951 & 5.7680e-08 & 0.9609 & 0.02266 & 0.80769 & 0.062548 \\
20.486 & 1.9017e-08 & 0.961035 & 0.02595 & 0.80286 & 0.066934 \\
30.083 & 6.3329e-09 & 0.960814 & 0.028821 & 0.80392 & 0.07054 \\
44.177 & 2.2076e-09 & 0.960418 & 0.031288 & 0.80831 & 0.073496 \\
64.873 & 8.1718e-10 & 0.95995 & 0.033399 & 0.81451 & 0.075935 \\
95.264 & 3.2250e-10 & 0.959465 & 0.035211 & 0.82154 & 0.077971 \\
\bottomrule
\end{tabular}
\end{minipage}
\par\medskip

\noindent\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B47}{$\gamma=12$, $n=12$, $N=70$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 3.2162e-08 & 0.942589 & 0.0029545 & 1.6376 & 0.022585 \\
1.3912 & 5.5684e-08 & 0.948998 & 0.0042498 & 1.4492 & 0.027087 \\
2.0429 & 7.2968e-08 & 0.954649 & 0.0060274 & 1.3 & 0.032258 \\
3 & 6.8741e-08 & 0.959297 & 0.0083563 & 1.187 & 0.037983 \\
4.4054 & 4.5436e-08 & 0.962743 & 0.011202 & 1.1072 & 0.043977 \\
6.4693 & 2.1762e-08 & 0.964951 & 0.014379 & 1.0565 & 0.049824 \\
9.5 & 8.2783e-09 & 0.966105 & 0.017601 & 1.0286 & 0.055125 \\
13.951 & 2.7995e-09 & 0.966518 & 0.020621 & 1.0167 & 0.059667 \\
20.486 & 9.2145e-10 & 0.966488 & 0.023306 & 1.0149 & 0.063433 \\
30.083 & 3.1156e-10 & 0.966223 & 0.025631 & 1.0191 & 0.06652 \\
44.177 & 1.1134e-10 & 0.96585 & 0.027622 & 1.0264 & 0.069061 \\
64.873 & 4.2280e-11 & 0.965438 & 0.029329 & 1.0354 & 0.071162 \\
95.264 & 1.6917e-11 & 0.96502 & 0.030802 & 1.0459 & 0.072878 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\appendixtablecaption{tab:B48}{$\gamma=12$, $n=12$, $N=80$.}
\begin{tabular}{@{}cccccc@{}}
\toprule
$V_0$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
0.94737 & 4.1521e-09 & 0.951755 & 0.0029485 & 1.9113 & 0.022516 \\
1.3912 & 6.6824e-09 & 0.957103 & 0.0042075 & 1.6985 & 0.026952 \\
2.0429 & 7.8589e-09 & 0.961775 & 0.0059275 & 1.5332 & 0.03199 \\
3 & 6.5589e-09 & 0.965499 & 0.0081338 & 1.4108 & 0.037474 \\
4.4054 & 3.8550e-09 & 0.968138 & 0.010752 & 1.3273 & 0.043085 \\
6.4693 & 1.6853e-09 & 0.969728 & 0.013578 & 1.2769 & 0.048418 \\
9.5 & 6.0845e-10 & 0.970483 & 0.016361 & 1.2515 & 0.053148 \\
13.951 & 2.0224e-10 & 0.970685 & 0.018914 & 1.2429 & 0.057144 \\
20.486 & 6.6843e-11 & 0.97057 & 0.021159 & 1.2446 & 0.060436 \\
30.083 & 2.3159e-11 & 0.970296 & 0.023088 & 1.2517 & 0.063158 \\
44.177 & 8.6030e-12 & 0.969955 & 0.024734 & 1.2609 & 0.065448 \\
64.873 & 3.1540e-12 & 0.969582 & 0.02618 & 1.2775 & 0.067092 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
$\gamma$ & $c_s$ & $\lambda$ & $n_s$ & $r$ & $\Delta\phi/M_{\rm Pl}$ & $H/M$ \\
\midrule
3 & 0.44721 & 5.5803e-08 & 0.964045 & 0.0125433 & 2.01119 & 0.0465355 \\
4 & 0.37796 & 2.6650e-07 & 0.964478 & 0.0123076 & 1.67383 & 0.0460962 \\
5 & 0.33333 & 5.4666e-07 & 0.965061 & 0.0120806 & 1.52043 & 0.0456692 \\
6 & 0.30151 & 7.6535e-07 & 0.96562 & 0.0118665 & 1.43894 & 0.0452627 \\
8 & 0.2582 & 9.0768e-07 & 0.966554 & 0.0114765 & 1.36443 & 0.0445126 \\
10 & 0.22942 & 8.1544e-07 & 0.967262 & 0.011131 & 1.33904 & 0.0438374 \\
12 & 0.20851 & 6.6119e-07 & 0.967806 & 0.0108222 & 1.33393 & 0.0432251 \\
16 & 0.17961 & 3.9818e-07 & 0.968572 & 0.0102909 & 1.34831 & 0.0421507 \\
20 & 0.16013 & 2.3905e-07 & 0.969078 & 0.00984653 & 1.375 & 0.0412306 \\
30 & 0.13019 & 7.8288e-08 & 0.969798 & 0.00898546 & 1.45193 & 0.0393866 \\
40 & 0.11251 & 3.1914e-08 & 0.970164 & 0.00834899 & 1.52576 & 0.037966 \\
50 & 0.1005 & 1.5262e-08 & 0.970375 & 0.0078503 & 1.59299 & 0.0368147 \\
\bottomrule
\end{tabular}
